Covert Optical Communication

Encryption prevents unauthorized decoding, but does not ensure stealth---a security demand that a mere presence of a message be undetectable. We characterize the ultimate limit of covert communication that is secure against the most powerful physically-permissible adversary. We show that, although it is impossible over a pure-loss channel, covert communication is attainable in the presence of any excess noise, such as a $300$K thermal blackbody. In this case, $\mathcal{O}(\sqrt{n})$ bits can be transmitted reliably and covertly in $n$ optical modes using standard optical communication equipment. The all-powerful adversary may intercept all transmitted photons not received by the intended receiver, and employ arbitrary quantum memory and measurements. Conversely, we show that this square root scaling cannot be outperformed. We corroborate our theory in a proof-of-concept experiment. We believe that our findings will enable practical realizations of covert communication and sensing, both for point-to-point and networked scenarios.

==> bob.tex <==
%
\begingroup
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  %
  \let\gplgaddtomacro\g@addto@macro
  %
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    %
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    %
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      %
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(536,755){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$10^1$}}}%
      \put(536,1801){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$10^2$}}}%
      \put(536,2847){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$10^3$}}}%
      \put(536,3892){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$10^4$}}}%
      \put(536,4938){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$10^5$}}}%
      \put(720,500){\makebox(0,0){\strut{}\scalebox{1.35}{$3.2\times 10^5$}}}%
      \put(3780,500){\makebox(0,0){\strut{}\scalebox{1.35}{$3.2\times 10^6$}}}%
      \put(6839,500){\makebox(0,0){\strut{}\scalebox{1.35}{$3.2\times 10^7$}}}%
      \put(-62,2846){\rotatebox{-270}{\makebox(0,0){\strut{}\scalebox{1.5}{$B$ (bits decoded by Bob)}}}}%
      \put(3779,194){\makebox(0,0){\strut{}\scalebox{1.5}{$n$ (optical modes)}}}%
      \put(984,4632){\makebox(0,0)[l]{\strut{}\textbf{Exp}}}%
      \put(1464,4632){\makebox(0,0)[l]{\strut{}\textbf{Max}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1832,4453){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.25\sqrt{Q/n}$}}}%
      \csname LTb\endcsname%
      \put(1832,4113){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.03\sqrt[4]{Q/n}$}}}%
      \csname LTb\endcsname%
      \put(1832,3773){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.003$}}}%
      \csname LTb\endcsname%
      \put(1832,3433){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.008$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bob}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> willie.tex <==
%
\begingroup
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  %
  \let\gplgaddtomacro\g@addto@macro
  %
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    %
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    %
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      %
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(536,755){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$0$}}}%
      \put(536,1592){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$0.1$}}}%
      \put(536,2428){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$0.2$}}}%
      \put(536,3265){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$0.3$}}}%
      \put(536,4101){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$0.4$}}}%
      \put(536,4938){\makebox(0,0)[r]{\strut{}\scalebox{1.35}{$0.5$}}}%
      \put(720,500){\makebox(0,0){\strut{}\scalebox{1.35}{$3.2\times 10^5$}}}%
      \put(3780,500){\makebox(0,0){\strut{}\scalebox{1.35}{$3.2\times 10^6$}}}%
      \put(6839,500){\makebox(0,0){\strut{}\scalebox{1.35}{$3.2\times 10^7$}}}%
      \put(-62,2846){\rotatebox{-270}{\makebox(0,0){\strut{}\scalebox{1.5}{$\mathbb{P}_e^{(w)}$ (detection error probability)}}}}%
      \put(3779,194){\makebox(0,0){\strut{}\scalebox{1.5}{$n$ (optical modes)}}}%
      \put(1774,2261){\makebox(0,0)[l]{\strut{}\textbf{Gauss}}}%
      \put(1345,2261){\makebox(0,0)[l]{\strut{}\textbf{MC}}}%
      \put(882,2261){\makebox(0,0)[l]{\strut{}\textbf{Exp}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2201,2007){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.25\sqrt{Q/n}$}}}%
      \csname LTb\endcsname%
      \put(2201,1667){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.03\sqrt[4]{Q/n}$}}}%
      \csname LTb\endcsname%
      \put(2201,1327){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.003$}}}%
      \csname LTb\endcsname%
      \put(2201,987){\makebox(0,0)[l]{\strut{}\scalebox{1.1}{~~~~$\zeta=0.008$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{willie}}%
    \gplfronttext
  \end{picture}%
\endgroup

